A Coalitional Stable and Fair Reward Allocation for Dynamic Virtual Power Plants

This paper establishes crucial cooperation criteria for the operation of Dynamic Virtual Power Plants (DVPPs). We propose a control design and reward allocation mechanism to enable and incentivize Distributed Energy Resources (DERs) to provide dynamic ancillary services (DAS). Our results illustrate how the cooperative aggregation of heterogeneous DERs leverages technical complementarities to outperform standalone DAS provision. The proposed reward allocation fulfills critical game-theoretic criteria, including individual rationality, coalitional stability, incentive compatibility, optimality, fairness and ex-post consistency. The control design and reward allocation are validated using a case study based on the Finnish power grid.

==> pics/threeblocks.tex <==
    \begin{tikzpicture}[
        node distance=0.8cm and 2cm,
        >=Latex,
        font=\footnotesize,
        % Custom styles
        line/.style={-Latex, thick},
        sum_node/.style={draw, circle, fill=white, inner sep=0pt, minimum size=4mm},
        outerdevice/.style={draw=#1, fill=#1!5, thick, minimum width=6cm, minimum height=2.2cm, rounded corners},
        innerplant/.style={draw=black!70, fill=gray!30, thick, minimum width=2cm, minimum height=0.8cm, align=center, rounded corners=1pt},
        innercontrol/.style={draw=#1!80!black, fill=#1!30, thick, minimum width=2cm, minimum height=0.6cm, rounded corners, align=center},
        dashedbox/.style={draw=gray!60, dashed, rounded corners, thick, inner sep=1.5em},
        % ADDED: Style for the split/takeoff points
        branch/.style={fill, shape=circle, minimum size=4pt, inner sep=0pt}
    ]

    % --- 1. Input Vector and Bus ---
    \node[input] (inputvec) at (0,0) {};
    
    \coordinate (busStart) at ($(inputvec)+(1.5,0)$);
        
    % Shortened bus line to account for reduced spacing
    \draw[thick] (busStart) -- ++(0,-5.07) coordinate (busEnd);

    % =====================================================================
    % === DEVICE 1 (solarPVColor) ===
    % =====================================================================
    \node[outerdevice=solarPVColor, right=of busStart, anchor=west] (dev1) {};
    \node[above, inner sep=2pt] at (dev1.north) {$T_1(s)$};

    \node[innerplant] (pre1) at ($(dev1.center)+(-1.3,0.4)$) {$M_\text{PV}(s)\cdot T_\mathrm{des}(s)$};
    \node[innerplant] (plant1) at ($(dev1.center)+(1.3,0.4)$) {PV};
    \node[innercontrol=solarPVColor, below=0.3cm of plant1] (control1) {control};

    \coordinate (splitIn1) at ($(dev1.west) + (0.6, 0)$);
    
    \draw[line] (busStart) |- (pre1.west);
    \draw[line] (pre1.east) |- (plant1.west);

    \coordinate (splitOut1) at ($(plant1.east) + (0.4, 0)$);
    \draw[thick] (plant1.east) -- (splitOut1); 
    \draw[line] (splitOut1) |- (control1.east); 
    \draw[line] (control1.north) -- (plant1.south); 

    % Summation Node 1
    \node[sum_node, right=2.5cm of plant1.east] (sum1) {};
    
    % Output Arrow 1
    \draw[line] (plant1.east) -- node[near end, above] {$\Delta p_1$} (sum1);

    % INPUT VECTOR
    \coordinate (inplabel_start) at ($(plant1.west) + (-6.5, 0)$);
    \coordinate (inplabel_end) at ($(busStart) + (0, .4)$);
    \draw[line] (inplabel_start) -- node[pos=0, above] {$\Delta f$} (inplabel_end);

    % =====================================================================
    % === DEVICE 2 (WindColor) ===
    % =====================================================================
    \node[outerdevice=WindColor, below=0.5cm of dev1] (dev2) {};
    \node[above, inner sep=2pt] at (dev2.north) {$T_2(s)$};

    % ADAPTED INTERNALS
    \node[innerplant] (pre2) at ($(dev2.center)+(-1.3,0.4)$) {$M_\text{Wind}(s)\cdot T_\mathrm{des}(s)$};
    \node[innerplant] (plant2) at ($(dev2.center)+(1.3,0.4)$) {Wind};
    \node[innercontrol=WindColor, below=0.3cm of plant2] (control2) {control};

    % Wiring 
    \draw[line] (busStart |- pre2.west) -- (pre2.west);
    \draw[line] (pre2.east) |- (plant2.west);

    \coordinate (splitOut2) at ($(plant2.east) + (0.4, 0)$);
    \draw[line] (splitOut2) |- (control2.east); 
    \draw[line] (control2.north) -- (plant2.south);

    % Summation Node 2
    \node[sum_node, right=2.5cm of plant2.east] (sum2) {};

    % Output Arrow 2
    \draw[line] (plant2.east) -- node[near end, above] {$\Delta p_2$} (sum2);

    % =====================================================================
    % === DEVICE 3 (BESSColor) ===
    % =====================================================================
    \node[outerdevice=BESSColor, below=0.5cm of dev2] (dev3) {};
    \node[above, inner sep=2pt] at (dev3.north) {$T_3(s)$};

    % ADAPTED INTERNALS
    \node[innerplant] (pre3) at ($(dev3.center)+(-1.3,0.4)$) {$M_\text{BESS}(s)\cdot T_\mathrm{des}(s)$};
    \node[innerplant] (plant3) at ($(dev3.center)+(1.3,0.4)$) {BESS};
    \node[innercontrol=BESSColor, below=0.3cm of plant3] (control3) {control};

    % Wiring 
    \draw[line] (busStart |- pre3.west) -- (pre3.west);
    \draw[line] (pre3.east) |- (plant3.west);

    \coordinate (splitOut3) at ($(plant3.east) + (0.4, 0)$);
    \draw[line] (splitOut3) |- (control3.east);
    \draw[line] (control3.north) -- (plant3.south);

    % Summation Node 3
    \node[sum_node, right=2.5cm of plant3.east] (sum3) {};

    % Output Arrow 3
    \draw[line] (plant3.east) -- node[near end, above] {$\Delta p_3$} (sum3);

    % =====================================================================
    % === AGGREGATION & BOXING ===
    % =====================================================================
    
    % Sum Interconnections
    \draw[line] (sum3) -- (sum2) node[midway, right] {\tiny +};
    \draw[line] (sum2) -- (sum1) node[midway, right] {\tiny +};
    \node[above=0.03cm of sum1] {+}; 

    % Aggregate Output
    \coordinate (aggEnd) at ($(sum1.east)+(1.5,0)$);
    \draw[line] (sum1.east) -- node[midway, above] {$\Delta p_{\text{agg}}$} (aggEnd);

    % Grouping Boxes
    \begin{scope}[on background layer]
        \node[dashedbox, draw=orgColor!80, fill=orgColor!5, fit=(dev1) (dev3), inner xsep=1em, label={[orgColor!80, font=\small, yshift=1ex]north:set of (controllable) DERs in DVPP}] (setControllable) {};
    \end{scope}

    % =====================================================================
    % === ADDED: BRANCH POINTS (Takeoff Nodes) ===
    % =====================================================================
    % 1. Split for Device 1 (At the top where bus starts)
    \node[branch] at (inplabel_end) {};
    
    % 2. Split for Device 2 (Intersection of bus and Dev2 input line)
    \node[branch] at (busStart |- pre2.west) {};
    
    % 3. Split for Device 3 (Intersection of bus and Dev3 input line)
    \node[branch] at (busStart |- pre3.west) {};

    \end{tikzpicture}
